Necessity Specifications for Robustness

Robust modules guarantee to do only what they are supposed to do - even in the presence of untrusted, malicious clients, and considering not just the direct behaviour of individual methods, but also the emergent behaviour from calls to more than one method. Necessity is a language for specifying robustness, based on novel necessity operators capturing temporal implication, and a proof logic that derives explicit robustness specifications from functional specifications. Soundness and an exemplar proof are mechanised in Coq.

==> diagrams/external_states.tex <==
\begin{minipage}{\textwidth}
\begin{tabular}{cc}
(A) &
\begin{tikzpicture}[->,>=to,shorten >=1pt,auto,node distance=7mm,
                    thick,
                    external node/.style={circle,draw,minimum size=7mm,font=\sffamily\Large\bfseries, color=hotpink, fill = hotpink, text = black, fill opacity = 0.5},
                    internal node/.style={circle,draw,minimum size=7mm,font=\sffamily\Large\bfseries, color=lightseagreen, fill = lightseagreen, text = black, fill opacity = 0.5},
                    decoration = snake]
    
	\node[internal node] (a) {$\sigma_1$};
	\node[external node] (b) [right = of a] {$\sigma_2$};
	\node[internal node] (c) [right = of b] {$\sigma_3$};
	\node[internal node] (d) [right = of c] {$\sigma_4$};
	\node[external node] (e) [right = of d] {$\sigma_5$};
	\node[external node] (f) [right = of e] {$\sigma_6$};
	\node[internal node] (g) [right = of f] {$\sigma_7$};
	\node[internal node] (h) [right = of g] {$\sigma_8$};
	\node[external node] (i) [right = of h] {$\sigma_9$}; 

%	\path[every node/.style={font=\sffamily\small}]
%		(a) edge[left] node [above] {} (b)
%		(b) edge[left] node [above] {} (c)
%		(c) edge[left] node [above] {} (d)
%		(d) edge[left] node [above] {} (e)
%		(e) edge[left] node [above] {} (f)
%		(f) edge[left] node [above] {} (g)
%		(g) edge[left] node [above] {} (h)
%		(h) edge[left] node [above] {} (i);

	\draw [decorate, ->]
	(a) -- (b);
	\draw [decorate, ->]
	(b) -- (c);
	\draw [decorate, ->]
	(c) -- (d);
	\draw [decorate, ->]
	(d) -- (e);
	\draw [decorate, ->]
	(e) -- (f);
	\draw [decorate, ->]
	(f) -- (g);
	\draw [decorate, ->]
	(g) -- (h);
	\draw [decorate, ->]
	(h) -- (i);
\end{tikzpicture} \\
%\end{tabular}
%\end{minipage}
%\begin{minipage}{\textwidth}
%\begin{tabular}{cc}
(B) &
\begin{tikzpicture}[->,>=to,shorten >=1pt,auto,node distance=7mm,
                    thick,
                    external node/.style={circle,draw,minimum size=7mm,font=\sffamily\Large\bfseries, color=hotpink, fill = hotpink, text = black, fill opacity = 0.5},
                    internal node/.style={circle,draw,minimum size=7mm,font=\sffamily\Large\bfseries, color=lightseagreen, fill = lightseagreen, text = black, fill opacity = 0.2, draw opacity = 0.5},
                    decoration = snake,]
    
	\node[internal node] (a) {$\sigma_1$};
	\node[external node] (b) [right = of a] {$\sigma_2$};
	\node[internal node] (c) [right = of b] {$\sigma_3$};
	\node[internal node] (d) [right = of c] {$\sigma_4$};
	\node[external node] (e) [right = of d] {$\sigma_5$};
	\node[external node] (f) [right = of e] {$\sigma_6$};
	\node[internal node] (g) [right = of f] {$\sigma_7$};
	\node[internal node] (h) [right = of g] {$\sigma_8$};
	\node[external node] (i) [right = of h] {$\sigma_9$}; 

%	\path[every node/.style={font=\sffamily\small}]
%		(b) edge[left] node [above] {} (d)
%		(d) edge[left] node [above] {} (e)
%		(e) edge[left] node [above] {} (i);

	\draw [decorate, ->]
	(b) -- (e);
	\draw [decorate, ->]
	(e) -- (f);
	\draw [decorate, ->]
	(f) -- (i);
\end{tikzpicture}
\end{tabular}
\end{minipage}

==> diagrams/nec-diag.tex <==
\newcommand{\mathsmall}[1]{\substack{\scalebox{0.8}{$#1$}}}
\begin{minipage}{\textwidth}
$\onlyIf{A_1}{A_2}{A}$:\\\\
\begin{tikzpicture}[->,>=to,shorten >=1pt,auto,node distance=5.5mm,
                    thick,
                    state/.style={circle,draw,minimum size=5mm,font=\sffamily\bfseries, color=hotpink, fill = hotpink, text = black, fill opacity = 0.5, scale=0.9},
                    dots/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, 
                    color=lightseagreen, text = black, fill opacity = 0.5},
                    space/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, 
                    color=lightseagreen, text = black, fill opacity = 0.5},
                    arrow/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, 
                    color=lightseagreen, text = black, fill opacity = 0.5},
                    models/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, 
                    color=lightseagreen, text = black, fill opacity = 0.5},
                    decoration = snake]
    
	\node[state, label={270:$\mathsmall{\vDash A_1}$}] (la) {$\sigma_1$};
	\node[space] (s1) [right = of la] {};
	\node[dots] (lb) [right = of s1] {$\ldots$};
	\node[space] (s2) [right = of lb] {};
	\node[state, label={270:$\mathsmall{\vDash A_2}$}] (lc) [right = of s2] {$\sigma_n$};
	\draw [decorate, ->]
	(la) -- (s1);
	\draw [decorate, ->]
	(s2) -- (lc);

	\node[arrow] (c) [right = of lc] {$\Longrightarrow$};
    
	\node[state, label={270:$\mathsmall{\vDash A_1 \color{hotpink}{\mathbf{\wedge A}}}$}] (ra) [right = of c] {$\sigma_1$};
	\node[space] (s3) [right = of ra] {};
	\node[dots] (rb) [right = of s3] {$\ldots$};
	\node[space] (s4) [right = of rb] {};
	\node[state, label={270:$\mathsmall{\vDash A_2}$}] (rc) [right = of s4] {$\sigma_n$};

	\draw [decorate, ->]
	(ra) -- (s3);
	\draw [decorate, ->]
	(s4) -- (rc);
\end{tikzpicture}\\\\
$\onlyIfSingle{A_1}{A_2}{A}$:\\\\
\begin{tikzpicture}[->,>=to,shorten >=1pt,auto,node distance=5.5mm,
                    thick,
                    state/.style={circle,draw,minimum size=7mm,font=\sffamily\bfseries, color=hotpink, fill = hotpink, text = black, fill opacity = 0.5, scale=0.9},
                    dots/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, 
                    color=lightseagreen, 
                    text = black, 
                    fill opacity = 0.5},
                    space/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, 
                    color=lightseagreen, 
                    text = black, 
                    fill opacity = 0.5},
                    arrow/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, 
                    color=lightseagreen, 
                    text = black, 
                    fill opacity = 0.5},
                    models/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, 
                    color=lightseagreen, 
                    text = black, 
                    fill opacity = 0.5},
                    decoration = snake]
    
    \node[space] (s) at (0,0) {};
	\node[state, label={270:$\mathsmall{\vDash A_1}$}] (a) at (3.85,0) {$\sigma_1$};
%	\node[space] (b) [right = of a] {};
	\node[state, label={270:{$\mathsmall{\vDash A_2}$}}] (c) [right = of a] {$\sigma_n$};
	\draw [decorate, ->]
	(a) -- (c);

	\node[arrow] (d) [right = of c] {$\Longrightarrow$};
    
	\node[state, label={270:$\mathsmall{\vDash A_1 \color{hotpink}{\mathbf{\wedge A}}}$}] (e) [right = of d] {$\sigma_1$};
%	\node[space] (f) [right = of e] { };
	\node[state, label={270:$\mathsmall{\vDash A_2}$}] (g) [right = of e] {$\sigma_n$};

	\draw [decorate, ->]
	(e) -- (g);
\end{tikzpicture}\\\\
$\onlyThrough{A_1}{A_2}{A}$:\\\\
\begin{tikzpicture}[->,>=to,shorten >=1pt,auto,node distance=5.5mm,
                    thick,
                    state/.style={circle,draw,minimum size=7mm,font=\sffamily\bfseries, color=hotpink, fill = hotpink, text = black, fill opacity = 0.5, scale=0.9},
                    dots/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, color=lightseagreen, text = black, fill opacity = 0.5},
                    space/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, color=lightseagreen, text = black, fill opacity = 0.5},
                    arrow/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, color=lightseagreen, text = black, fill opacity = 0.5},
                    models/.style={
                    minimum size=7mm,
                    font=\sffamily\Large\bfseries, color=lightseagreen, text = black, fill opacity = 0.5},
                    decoration = snake]
    
	\node[state, label={270:$\mathsmall{\vDash A_1}$}] (la) {$\sigma_1$};
	\node[space] (s1) [right = of la] {};
	\node[dots] (lb) [right = of s1] {$\ldots$};
	\node[space] (s2) [right = of lb] {};
	\node[state, label={270:$\mathsmall{\vDash A_2}$}] (lc) [right = of s2] {$\sigma_n$};
	\draw [decorate, ->]
	(la) -- (s1);
	\draw [decorate, ->]
	(s2) -- (lc);

	\node[arrow] (c) [right = of lc] {$\Longrightarrow$};
    
	\node[state, label={270:$\mathsmall{\vDash A_1}$}] (ra) [right = of c] {$\sigma_1$};
	\node[dots] (d1) [right = of ra] {$\ldots$};
	\node[state, label={270:$\mathsmall{\mathbf{\color{hotpink}{\vDash A}}}$}] (rb) [right = of d1] {$\sigma_k$};
	\node[dots] (d2) [right = of rb] {$\ldots$};
	\node[state, label={270:$\mathsmall{\vDash A_2}$}] (rc) [right = of d2] {$\sigma_n$};

	\draw [decorate, ->]
	(ra) -- (d1);
	\draw [decorate, ->]
	(d1) -- (rb);
	\draw [decorate, ->]
	(rb) -- (d2);
	\draw [decorate, ->]
	(d2) -- (rc);
\end{tikzpicture}
\end{minipage}
